Percolating sets and the operad of permutations

We give an operadic interpretation of the known result of L.Shapiro and A.B.Stephens that characterizes percolating permutation matrices. A relation of ideals and suboperads of the non-symmetric operad of permutations to percolative properties of sets in the 2-neighbor percolation process is discussed. On a related note, we discuss a certain presentation of the operad of permutations.

==> 10gram.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}
\newcommand{\midarrow}{\tikz 
\draw[line width=2pt, -{>[scale=3,width=4]}] (0,0) -- +(3.4,0);}

% Draw the outer circle
\draw[line width=2pt] (0,0) circle (3cm);

% \draw[line width=3pt, every node/.style={sloped,allow upside down}] (90-60*0:3cm) 
% -- node {\midarrow}(90-40*2:3cm) 
% -- node {\midarrow} (90-40*4:3cm) 
% -- node {\midarrow} (90-40*6:3cm) 
% -- node {\midarrow} (90-40*8:3cm) 
% -- node {\midarrow}(90-40*1:3cm) 
% -- node {\midarrow} (90-40*3:3cm) 
% -- node {\midarrow} (90-40*5:3cm) 
% -- node {\midarrow} (90-40*7:3cm) 
% -- node {\midarrow} cycle;

 \foreach \i [count=\j from 0] in {0, 3, 6, 9, 2, 5, 8, 1, 4, 7} {
        \coordinate (P\j) at (90-36*\i:3cm);
    }

    \draw[line width=3pt, every node/.style={sloped,allow upside down}] (P0)
    \foreach \j in {1,2,3,4,5,6,7,8,9,0} { -- node {\midarrow}(P\j) }
    -- cycle;

\foreach \i in {1,2,3,4,5,6,7,8,9} {
    \node[scale=1.5,draw, circle, fill=cyan!40, inner sep=3pt] at (90 - 36 * \i:3cm) {\i};
}

\node[scale=1.5,draw, circle, fill=green!40, inner sep=3pt] at (90 - 36 * 0:3cm) {0};

\end{tikzpicture}



==> 10gram_sep9.tex <==
\begin{tikzpicture}
 \newcommand{\midarrow}{\tikz 
 \draw[line width=2pt, -{>[scale=3,width=4]}] (0,0) -- +(1.6,0);}

\draw[line width=2pt] (0,0) circle (3cm);

 \foreach \i [count=\j from 0] in {0, 3, 6, 8, 7, 9, 5, 4, 1, 2} {
        \coordinate (P\j) at (90-36*\i:3cm);
    }

    \draw[line width=3pt, every node/.style={sloped,allow upside down}] (P0)
    \foreach \j in {1,2,3,4,5,6,7,8,9,0} { -- node{\midarrow}(P\j) }
    -- cycle;

\foreach \i in {1,2,3,4,5,6,7,8,9} {
    \node[scale=1.5,draw, circle, fill=cyan!40, inner sep=3pt] at (90 - 36 * \i:3cm) {\i};
}

\node[scale=1.5,draw, circle, fill=green!40, inner sep=3pt] at (90 - 36 * 0:3cm) {0};

\end{tikzpicture}



==> 9gram.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}
\newcommand{\midarrow}{\tikz 
\draw[line width=2pt, -{>[scale=3,width=4]}] (0,0) -- +(3.4,0);}

% Draw the outer circle
\draw[line width=2pt] (0,0) circle (3cm);

\draw[line width=3pt, every node/.style={sloped,allow upside down}] (90-60*0:3cm) 
-- node {\midarrow}(90-40*2:3cm) 
-- node {\midarrow} (90-40*4:3cm) 
-- node {\midarrow} (90-40*6:3cm) 
-- node {\midarrow} (90-40*8:3cm) 
-- node {\midarrow}(90-40*1:3cm) 
-- node {\midarrow} (90-40*3:3cm) 
-- node {\midarrow} (90-40*5:3cm) 
-- node {\midarrow} (90-40*7:3cm) 
-- node {\midarrow} cycle;

% Define the five points of the pentagon/pentagram with 0 at the top
\foreach \i in {1,2,3,4,5,6,7,8} {
    %\node[scale=2] at (90 - 60 * \i:3.3cm) {\i};
    \node[scale=1.5,draw, circle, fill=cyan!40, inner sep=3pt] at (90 - 40 * \i:3cm) {\i};
}

\node[scale=1.5,draw, circle, fill=green!40, inner sep=3pt] at (90 - 40 * 0:3cm) {0};

\end{tikzpicture}

==> 9gram_r.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}
\newcommand{\midarrow}{\tikz 
\draw[line width=2pt, -{>[scale=3,width=4]}] (0,0) -- +(3.4,0);}

% Draw the outer circle
\draw[line width=2pt] (0,0) circle (3cm);

\draw[line width=3pt, every node/.style={sloped,allow upside down}] (90-60*0:3cm) 
-- node {\midarrow}(90-40*4:3cm) 
-- node {\midarrow} (90-40*8:3cm) 
-- node {\midarrow} (90-40*3:3cm) 
-- node {\midarrow} (90-40*7:3cm) 
-- node {\midarrow}(90-40*2:3cm) 
-- node {\midarrow} (90-40*6:3cm) 
-- node {\midarrow} (90-40*1:3cm) 
-- node {\midarrow} (90-40*5:3cm) 
-- node {\midarrow} cycle;

\foreach \i in {1,2,3,4,5,6,7,8} {
    \node[scale=1.5,draw, circle, fill=cyan!40, inner sep=3pt] at (90 - 40 * \i:3cm) {\i};
}

\node[scale=1.5,draw, circle, fill=green!40, inner sep=3pt] at (90 - 40 * 0:3cm) {0};

\end{tikzpicture}

==> ascomp.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.5cm, sibling distance=1.5cm, inner sep=2mm]

    % Tree t1 (left)
    \node[circle, draw] (A1) {}
        child { node(A4) {\Large 4} }
        child { node(A4) {\Large 3} }
        child { node(A3) {\Large 2} }
        child { node (A2) {\Large 1} };

    % Label for t1
%    \node at (-2, -1.5) {\(t_1\)};
    \node at (2.2, 0) {\Huge $\circ_2$};
    % Tree t2 (center)
    \node[circle, draw, right=4cm of A1] (B1) {}
        child { node (B2) {\Large 3} }
        child { node (B3) {\Large 2} }
        child { node (B4) {\Large 1} };

    % Label for t2
 %   \node at (2, -1.5) {\(t_2\)};
    
    % Equals sign
    \node at (7, 0) {\Huge =};
    
    % Grafted tree t3 (right)
    \node[circle, draw, right=4cm of B1] (C1) {}
        child { node(C6) {\Large 6}}
        child { node(C7) {\Large 5}}
        child { node[circle, draw] (C2) {}
            [sibling distance=1.5cm]
            child { node (C3) {\Large 4} }
            child { node (C4) {\Large 3} }
            child { node (C5) {\Large 2} }        
        }
        child { node(C0) {\Large 1}};
    \node at (12, 0) {\Huge $\equiv$};
    \node[circle, draw, right=5cm of C1] (D0) {}
        [sibling distance=1cm]
        child { node(D6) {\Large 6}}
        child { node(D5) {\Large 5}}        
        child { node(D4) {\Large 4}}
        child { node(D3) {\Large 3}}
        child { node(D2) {\Large 2}}
        child { node(D1) {\Large 1}};
    % Label for t3
  %  \node at (9, -1.5) {\(t_3\)};
    
   \end{tikzpicture}

==> blue_cor.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.5cm, sibling distance=1.5cm, inner sep=2mm]


\node[circle, draw, right=4cm of A1, fill=cyan!40] (B1) {}
child { node (B2) {\Large 4} }
child { node (B3) {\Large 3} }
child { node (B4) {\Large 2} }
child { node (B5) {\Large 1} };

\end{tikzpicture}

==> dihcomp.tex <==

\begin{tikzpicture}[every circle node/.style={fill=cyan!40, inner sep=3pt}]
    
    \begin{scope}[scale=0.7]    
    \node[draw, circle] (root) at (0,0.5) {};
    % First layer of branches
    \node[draw, circle] (branch1) at (-1, 1.3) {};
    \node (branch2) at (1, 1.3) {2};
    \node (branch3) at (1, -0.7) {3};
    \node (branch4) at (-1, -0.7) {4};

    % Connect the root to first branches
    \draw (root) -- (branch1);
    \draw (root) -- (branch2);
    \draw (root) -- (branch3);
    \draw (root) -- (branch4);

    % Leaves connected to branch 1
    \node (leaf1) at (-2, 2.5) {1};
    \node(leaf5) at (-2, 1) {0};
    \draw (branch1) -- (leaf1);
    \draw (branch1) -- (leaf5);
    % Leaves connected to branch 3
    \end{scope}

    \begin{scope}[shift={(2.5,0.8)}, scale=0.7]    
    \node[draw, circle] (r) at (0,0) {};
    \node (a) at (-1, 1) {2};
    \node (b) at (1, 1) {0};
    \node[draw, fill=white] (c) at (0,-1.4) {1};
    \draw (r) -- (a);
    \draw (r) -- (b);
    \draw (r) -- (c);
    \end{scope}

    \node at (1.5, 0.5) {\Large ${}_{2}\circ_1$};

    \node at (3.5, 0.5) {\Large $=$};

    \begin{scope}[scale=0.7, shift={(8,-0.3)}]    
    \node[draw, circle] (root) at (0,0.5) {};
    % First layer of branches
    \node[draw, circle] (branch1) at (-1, 1.3) {};
    \node[draw, circle] (branch2) at (1, 1.3) {};
    \node (b) at (0,2) {2};
    \node (c) at (2,2) {3};
    \node (branch3) at (1, -0.7) {4};
    \node (branch4) at (-1, -0.7) {5};

    % Connect the root to first branches
    \draw (root) -- (branch1);
    \draw (root) -- (branch2);
    \draw (root) -- (branch3);
    \draw (root) -- (branch4);
    \draw (b) -- (branch2);
    \draw (c) -- (branch2);

    % Leaves connected to branch 1
    \node (leaf1) at (-2, 2.5) {1};
    \node(leaf5) at (-2, 1) {0};
    \draw (branch1) -- (leaf1);
    \draw (branch1) -- (leaf5);
    % Leaves connected to branch 3
    \end{scope}
    
\end{tikzpicture}

==> direct.tex <==
\begin{tikzpicture}
    \matrix[matrix of math nodes, left delimiter={[}, right delimiter={]},
            nodes={minimum width=1cm, minimum height=1cm, anchor=center},
            column sep=-\pgflinewidth, row sep=-\pgflinewidth] (m)
    {
        $\sigma$ & 0 \\
                 & $\tau$ \\
    };
    
    % Vertical and horizontal lines
    \draw (m-1-1.north east) -- (m-2-2.south east);  % Vertical line
    \draw (m-1-1.south west) -- (m-1-2.south east);  % Horizontal line
\end{tikzpicture}

==> frg2.tex <==
\begin{tikzpicture}[
    every node/.style={draw, circle, fill=green!40, minimum size=6mm, inner sep=1mm},
    label style/.style={sloped, font=\huge},
    edge label/.style={fill=none, draw=none, inner sep=0mm, font=\huge},
    every edge/.style={->, draw, >=Latex, line width=0.5mm}
]

\node[draw,circle] (A) at (0,0) {$+$};
\node[draw,circle] (B) at (2,0) {};  
\node[draw,circle] (C) at (4,0) {};
\node[draw,circle] (D) at (6,0) {$-$};
\node[draw,circle] (E) at (3,-2) {};

% Edges - Apply the style explicitly with "edge"
\draw (A) edge[bend left=50] node[edge label, above] {1} (D);
\draw (A) edge[bend left=20] node[edge label, above] {2} (B);
\draw (B) edge[bend left=20] node[edge label, above] {3} (C);
\draw (C) edge[bend left=20] node[edge label, above] {4} (D);

\draw (A) edge[bend right=20] node[edge label, below] {5} (E);
\draw (E) edge[bend right=30] node[edge label, below] {7} (D);
\draw (E) edge[bend left=30] node[edge label, below] {6} (D); 

\end{tikzpicture}

==> grafting.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.5cm, sibling distance=1.5cm, inner sep=2mm]

    % Tree t1 (left)
    \node[circle, draw] (A1) {}
        child { node[circle, draw] (A2) {}
            child { node (A3) {\Large 4} }
            child { node (A4) {\Large 3} }
        }
        child { node(A5) {\Large 2} }
        child { node (A6) {\Large 1} };

    % Label for t1
%    \node at (-2, -1.5) {\(t_1\)};
    \node at (2.2, 0) {\Huge $\circ_2$};
    % Tree t2 (center)
    \node[circle, draw, right=4cm of A1] (B1) {}
        child { node (B2) {\Large 3} }
        child { node (B3) {\Large 2} }
        child { node (B4) {\Large 1} };

    % Label for t2
 %   \node at (2, -1.5) {\(t_2\)};
    
    % Equals sign
    \node at (7.3, 0) {\Huge =};
    
    % Grafted tree t3 (right)
    \node[circle, draw, right=6cm of B1] (C1) {}
        [sibling distance=3cm]
        child { node[draw, circle] (C6) {}
            [sibling distance=1.5cm]
            child { node (C7) {\Large 6} }
            child { node (C8) {\Large 5} }
        }
        child { node[circle, draw] (C2) {}
            [sibling distance=1.5cm]
            child { node (C3) {\Large 4} }
            child { node (C4) {\Large 3} }
            child { node (C5) {\Large 2} }
        }
        child { node(C9) {\Large 1} };

    % Label for t3
  %  \node at (9, -1.5) {\(t_3\)};
    
   \end{tikzpicture}

==> grafting_bicol1.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.5cm, sibling distance=1.5cm, inner sep=2mm]

    % Tree t1 (left)
    \node[circle, draw, fill=red!40] (A1) {}
        child { node[circle, draw, fill=cyan!40] (A2) {}
            child { node (A3) {\Large 4} }
            child { node (A4) {\Large 3} }
        }
        child { node(A5) {\Large 2} }
        child { node (A6) {\Large 1} };

    % Label for t1
%    \node at (-2, -1.5) {\(t_1\)};
    \node at (2.2, 0) {\Huge $\circ_2$};
    % Tree t2 (center)
    \node[circle, draw, right=4cm of A1, fill=cyan!40] (B1) {}
        child { node (B2) {\Large 3} }
        child { node (B3) {\Large 2} }
        child { node (B4) {\Large 1} };
    % Label for t2
 %   \node at (2, -1.5) {\(t_2\)};
    
    % Equals sign
    \node at (7.3, 0) {\Huge =};
    
    % Grafted tree t3 (right)
    \node[circle, draw, right=6cm of B1, fill=red!40] (C1) {}
        [sibling distance=3cm]
        child { node[draw, circle, fill=cyan!40] (C6) {}
            [sibling distance=1.5cm]
            child { node (C7) {\Large 6} }
            child { node (C8) {\Large 5} }
        }
        child { node[circle, draw, fill=cyan!40] (C2) {}
            [sibling distance=1.5cm]
            child { node (C3) {\Large 4} }
            child { node (C4) {\Large 3} }
            child { node (C5) {\Large 2} }
        }
        child { node(C9) {\Large 1} };

    % Label for t3
  %  \node at (9, -1.5) {\(t_3\)};
    
   \end{tikzpicture}

==> grafting_bicol2.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.5cm, sibling distance=1.5cm, inner sep=2mm]

    % Tree t1 (left)
    \node[circle, draw, fill=cyan!40] (A1) {}
        child { node[circle, draw, fill=red!40] (A2) {}
            child { node (A3) {\Large 4} }
            child { node (A4) {\Large 3} }
        }
        child { node(A5) {\Large 2} }
        child { node (A6) {\Large 1} };

    % Label for t1
%    \node at (-2, -1.5) {\(t_1\)};
    \node at (2.2, 0) {\Huge $\circ_2$};
    % Tree t2 (center)
    \node[circle, draw, right=4cm of A1, fill=cyan!40] (B1) {}
        child { node (B2) {\Large 3} }
        child { node (B3) {\Large 2} }
        child { node (B4) {\Large 1} };

    % Label for t2
 %   \node at (2, -1.5) {\(t_2\)};
    
    % Equals sign
    \node at (7.3, 0) {\Huge =};
    
    % Grafted tree t3 (right)
    \node[circle, draw, right=6cm of B1, fill=cyan!40] (C1) {}
        [sibling distance=1.5cm]
        child { node[draw, circle, fill=red!40] (C6) {}
            [sibling distance=1.5cm]
            child { node (C7) {\Large 6} }
            child { node (C8) {\Large 5} }
        }
        child { node (C3) {\Large 4} }
            child { node (C4) {\Large 3} }
            child { node (C5) {\Large 2} }
        child { node(C9) {\Large 1} };

    
   \end{tikzpicture}

==> graph_comp.tex <==
\begin{tikzpicture}[inner sep=1mm]

    \begin{scope}
    \node[draw,circle,fill=green!40,minimum size=6mm] (A) at (0,0) {\large{$+$}};
    \node[draw,circle,fill=green!40,minimum size=6mm] (B) at (2,0) {};
    \node[draw,circle,fill=green!40,minimum size=6mm] (C) at (1,1.5) {};
    \node[draw,circle,fill=green!40,minimum size=6mm] (D) at (3,1.5) {\large{$-$}};
    
    % Edges
    \draw[->, bend right=20, >=Latex, line width=0.5mm] (A) to node[sloped, below] {1} (B);
    \draw[->, bend left=20, >=Latex, line width=0.5mm] (B) to node[sloped, above] {2} (C);
    \draw[->, bend right=30, >=Latex, line width=0.5mm] (D) to node[sloped, above] {3} (C);
    \draw[->, bend left=30, >=Latex, line width=0.5mm] (A) to node[sloped, above] {4} (C);
    \draw[->, bend right=30, >=Latex, line width=0.5mm] (B) to node[sloped, below] {5} (D);
    \end{scope}

\node at (4.8, 1) {\huge $\circ_3$};
    
   \begin{scope}[shift={(6,1)}]
    \node[draw,circle,fill=green!40,minimum size=6mm] (A) at (0,0) {\large{$+$}};
    \node[draw,circle,fill=green!40,minimum size=6mm] (B) at (1.5,0) {};    
    \node[draw,circle,fill=green!40,minimum size=6mm] (D) at (3,0) {\large{$-$}};
    
    % Edges
    \draw[->, bend right=40, >=Latex, line width=0.5mm] (A) to node[sloped, below] {1} (B);
    \draw[->, bend left=40, >=Latex, line width=0.5mm] (A) to node[sloped, above] {2} (B);    
    \draw[->, bend left=20, >=Latex, line width=0.5mm] (B) to node[sloped, above] {3} (D);
    \end{scope}

  
    % Equals sign
    \node at (10, 1) {\huge =};
    
    \begin{scope}[shift={(11,0)}]
    \node[draw,circle,fill=green!40,minimum size=6mm] (A) at (0,0) {\large{$+$}};
    \node[draw,circle,fill=green!40,minimum size=6mm] (B) at (2,0) {};
    \node[draw,circle,fill=green!40,minimum size=6mm] (C) at (1,1.5) {};
    \node[draw,circle,fill=green!40,minimum size=6mm] (D) at (5,1) {\large{$-$}};
    \node[draw,circle,fill=green!40,minimum size=6mm] (E) at (3.5,1.5) {};
    
    % Edges
    \draw[->, bend right=20, >=Latex, line width=0.5mm] (A) to node[sloped, below] {1} (B);
    \draw[->, bend left=20, >=Latex, line width=0.5mm] (B) to node[sloped, above] {2} (C);
    
    \draw[->, bend right=30, >=Latex, line width=0.5mm] (D) to node[sloped, above] {4} (E);
    \draw[->, bend left=30, >=Latex, line width=0.5mm] (D) to node[sloped, above] {3} (E);
    \draw[->, bend right=20, >=Latex, line width=0.5mm] (E) to node[sloped, above] {5} (C);
    
    \draw[->, bend left=30, >=Latex, line width=0.5mm] (A) to node[sloped, above] {6} (C);
    \draw[->, bend right=30, >=Latex, line width=0.5mm] (B) to node[sloped, below] {7} (D);
    \end{scope}

  
   \end{tikzpicture}


==> hexagram.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}
\newcommand{\midarrow}{\tikz 
\draw[line width=2pt, -{>[scale=3,width=4]}] (0,0) -- +(4.6,0);}

% Draw the outer circle
\draw[line width=2pt] (0,0) circle (3cm);

\draw[line width=3pt, every node/.style={sloped,allow upside down}] (90-60*0:3cm) 
-- node {\midarrow}(90-60*4:3cm) 
-- node {\midarrow} (90-60*2:3cm) 
-- node {\midarrow} (90-60*5:3cm) 
-- node {\midarrow} (90-60*1:3cm) 
-- node {\midarrow} (90-60*3:3cm) -- 
node {\midarrow} cycle;

% Define the five points of the pentagon/pentagram with 0 at the top
\foreach \i in {1,2,3,4,5} {
    %\node[scale=2] at (90 - 60 * \i:3.3cm) {\i};
    \node[scale=1.5,draw, circle, fill=cyan!40, inner sep=3pt] at (90 - 60 * \i:3cm) {\i};
}

\node[scale=1.5,draw, circle, fill=green!40, inner sep=3pt] at (90 - 60 * 0:3cm) {0};

\end{tikzpicture}

==> mixed_cor.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.2cm, sibling distance=1.6cm, inner sep=2mm]

\node[circle, draw, right=6cm of B1, fill=red!40] (C1) {}
[sibling distance=3cm]
child { node[draw, circle, fill=cyan!40] (C6) {}
    [sibling distance=1.5cm]
           child { node[circle, draw, fill=red!40] (C2) {}
    [sibling distance=1.5cm]
    child { node (C4) {\Large 7} }
    child { node (C5) {\Large 6} }
}
    child { node (C8) {\Large 5} }
}
child { node[circle, draw, fill=cyan!40] (C2) {}
    [sibling distance=1.5cm]
    child { node (C3) {\Large 4} }
    child { node (C4) {\Large 3} }
    child { node (C5) {\Large 2} }
}
child { node(C9) {\Large 1} };
    
\end{tikzpicture}

==> parallel.tex <==
\begin{tikzpicture}[
    every node/.style={draw, circle, fill=green!40, minimum size=4mm, inner sep=1mm},
    label style/.style={sloped, font=\large},
    edge label/.style={fill=white, font=\large, draw=none},
    every edge/.style={->, >=latex, line width=0.4mm} 
]

\node (A) at (0,0) {$+$};
\node (B) at (2,0) {$-$};    

\draw (A) edge[draw, bend left=55] node[edge label, above] {1} (B);
\draw (A) edge[draw, bend left=25] node[edge label] {2} (B);
\draw (A) edge[draw, bend right=25] node[edge label] {3} (B);
\draw (A) edge[draw, bend right=55] node[edge label, below] {4} (B);

\end{tikzpicture}

==> pentagram.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}
\newcommand{\midarrow}{\tikz 
\draw[line width=2pt, -{>[scale=3,width=5]}] (0,0) -- +(5,0);}

% Draw the outer circle
\draw[line width=2pt] (0,0) circle (3cm);

\draw[line width=3pt, every node/.style={sloped,allow upside down}] (90-72*0:3cm) 
-- node {\midarrow}(90-72*3:3cm) 
-- node {\midarrow} (90-72*1:3cm) 
-- node {\midarrow} (90-72*4:3cm) 
-- node {\midarrow} (90-72*2:3cm) -- 
node {\midarrow} cycle;

% Define the five points of the pentagon/pentagram with 0 at the top
\foreach \i in {1,2,3,4} {
    %\node[scale=2] at (90 - 72 * \i:3.3cm) {\i};
    \node[scale=1.5,draw, circle, fill=cyan!40, inner sep=3pt] at (90 - 72 * \i:3cm) {\i};
}

\node[scale=1.5,draw, circle, fill=green!40, inner sep=3pt] at (90 - 72 * 0:3cm) {0};

\end{tikzpicture}

==> permcomp.tex <==
\begin{tikzpicture}

% First permutation diagram: (3,1,4,2,5)
\begin{scope}
    % Coordinates for the bottom row (domain of the permutation)
    \foreach \i in {1,...,5} {
        \node[below] at (\i, -1) {\i};   % Labels 1 to 5
        \fill (\i,-1) circle (2pt);      % Nodes in the bottom row
    }

    % Coordinates for the top row (image of the permutation)
    \foreach \i/\j in {1/3, 2/1, 3/4, 4/2, 5/5} {
        \node[above] at (\i, 1) {};  % Labels of the permutation (3,1,4,2,5)
        \fill (\i,1) circle (2pt);     % Nodes in the top row
    }

    % Matching lines between nodes
    \draw (1,-1) -- (3,1);  % 1 maps to 3
    \draw (2,-1) -- (1,1);  % 2 maps to 1
    \draw[red] (3,-1) -- (4,1);  % 3 maps to 4
    \draw (4,-1) -- (2,1);  % 4 maps to 2
    \draw (5,-1) -- (5,1);  % 5 maps to 5
\end{scope}

% Symbol \circ_3 in between
\node at (6, 0) {\Large $\circ_3$};

% Second permutation diagram: (2,3,1)
\begin{scope}[xshift=6cm]
    % Coordinates for the bottom row (domain of the permutation)
    \foreach \i in {1,...,3} {
        \node[below] at (\i, -1) {\i};   % Labels 1 to 3
        \fill (\i,-1) circle (2pt);      % Nodes in the bottom row
    }

    % Coordinates for the top row (image of the permutation)
    \foreach \i/\j in {1/2, 2/3, 3/1} {
        \node[above] at (\i, 1) {};  % Labels of the permutation (2,3,1)
        \fill (\i,1) circle (2pt);     % Nodes in the top row
    }

    % Matching lines between nodes
    \draw (1,-1) -- (2,1);  % 1 maps to 2
    \draw (2,-1) -- (3,1);  % 2 maps to 3
    \draw (3,-1) -- (1,1);  % 3 maps to 1
\end{scope}

\node at (10, 0) {\Large $=$};

\begin{scope}[xshift=10cm]
    % Coordinates for the bottom row (domain of the permutation)
    \foreach \i in {1,...,7} {
        \node[below] at (\i, -1) {\i};   
        \fill (\i,-1) circle (2pt);      % Nodes in the bottom row
    }

    % Coordinates for the top row (image of the permutation)
    \foreach \i/\j in {1/3, 2/1, 6/2, 7/7} {
        \node[above] at (\i, 1) {};  
        \fill (\i,1) circle (2pt);     % Nodes in the top row
        \draw (\i, -1) -- (\j,1);
    }

     % Coordinates for the top row (image of the permutation)
    \foreach \i/\j in {3/5, 4/6, 5/4} {
        \node[above] at (\i, 1) {};  
        \fill (\i,1) circle (2pt);     % Nodes in the top row
        \draw[red] (\i, -1) -- (\j,1);
    }

\end{scope}

\end{tikzpicture}


==> permcompmat.tex <==
\begin{tikzpicture}
    \node[inner sep=0] (A) at (0,0) {\includegraphics[width=2cm]{perm_a.png}};
    \node (text) at (1.5,0) {\Large $\circ_3$};
    \node[inner sep=0] (B) at (3,0) {\includegraphics[width=2cm]{perm_b.png}};
    \node (text) at (4.5,0) {\Large $=$};
    \node[inner sep=0] (C) at (6,0) {\includegraphics[width=2cm]{perm_c.png}};
\end{tikzpicture}

==> plane_graphs.tex <==
\begin{tikzpicture}[
    every node/.style={draw, circle, fill=green!40, minimum size=6mm, inner sep=1mm},
    every edge/.style={->, >=latex, line width=0.5mm},
    label style/.style={sloped},
    edge label/.style={fill=none, draw=none, inner sep=0mm}
]

    \begin{scope}[shift={(0,0)},scale=0.7]
        \node (A) at (0,0) {$+$};
        \node (B) at (1.5,0) {};      
        \node (C) at (3,0) {$-$};

        \draw (A) edge[draw, bend left=40] node[edge label, above] {1} (B);
        \draw (B) edge[draw, bend left=40] node[edge label, above] {2} (C);
        \draw (A) edge[draw, bend right=40] node[edge label, below] {3} (C);
    \end{scope}

    \begin{scope}[shift={(4,0)},scale=0.7]
        \node (A) at (0,0) {$+$};
        \node (B) at (1.5,0) {};      
        \node (C) at (3,0) {$-$};

        \draw (A) edge[draw, bend right=40] node[edge label, below] {1} (B);
        \draw (B) edge[draw, bend right=40] node[edge label, below] {2} (C);
        \draw (A) edge[draw, bend left=40] node[edge label, above] {3} (C);
    \end{scope}

\end{tikzpicture}

==> red_cor.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.5cm, sibling distance=1.5cm, inner sep=2mm]


\node[circle, draw, right=4cm of A1, fill=red!40] (B1) {}
child { node (B2) {\Large 4} }
child { node (B3) {\Large 3} }
child { node (B4) {\Large 2} }
child { node (B5) {\Large 1} };

\end{tikzpicture}

==> series.tex <==

\begin{tikzpicture}[
    every node/.style={draw, circle, fill=green!40, minimum size=6mm, inner sep=1mm},
    every edge/.style={->, >=latex, line width=0.5mm},
    edge label/.style={fill=none, font=\large, draw=none},
]

\node (A) at (0,0) {$+$};
\node (B1) at (1,0) {};
\node (B2) at (2,0) {};
\node (B3) at (3,0) {};
\node (C) at (4,0) {$-$};

\draw (A) edge[draw] node[above,edge label] {1} (B1);
\draw (B1) edge[draw] node[above,edge label] {2} (B2);
\draw (B2) edge[draw] node[above,edge label] {3} (B3);
\draw (B3) edge[draw] node[above,edge label] {4} (C);

\end{tikzpicture}

==> sp_tree.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1cm, sibling distance=2cm, inner sep=2mm,
level 3/.style={sibling distance=1cm}]

\node[draw=none] {}
child{
    node[draw, circle, fill=cyan!40] {}
    child {
        node[draw, circle, fill=red!40] {}
        child {node[draw=none]{$7$}}
        child {node[draw=none]{$6$}}
     }
    child{node[draw=none]{$5$}}
    child {
        node[draw, circle, fill=red!40] {}
        child {
            node[draw, circle,fill=cyan!40] {}
            child {node[draw=none]{$4$}}
            child {node[draw=none]{$3$}}
        }
        child {node[draw=none]{$2$}}
        child {node[draw=none]{$1$}}
    }
};

    
\end{tikzpicture}

==> spgen.tex <==
\begin{tikzpicture}[
    every node/.style={draw, circle, fill=green!40, minimum size=6mm, inner sep=1mm},
    every edge/.style={->, >=latex, line width=0.5mm},
    label style/.style={sloped},
    edge label/.style={fill=none, draw=none, inner sep=0mm}
]

    \begin{scope}[shift={(4,0)}]
        \node (A) at (0,0) {$+$};
        \node (B) at (2,0) {$-$};    

        \draw (A) edge[draw, bend right=40] node[edge label, below] {2} (B);
        \draw (A) edge[draw, bend left=40] node[edge label, above] {1} (B);        
    \end{scope}

    \begin{scope}[shift={(0,0)}]
        \node (A) at (0,0) {$+$};
        \node (B) at (1.5,0) {};      
        \node (C) at (3,0) {$-$};

        \draw (A) edge[draw] node[edge label, above] {1} (B);
        \draw (B) edge[draw] node[edge label, above] {2} (C);
    \end{scope}

\end{tikzpicture}
